Attention via Black-Box Vector Search

Sparse attention mechanisms estimate attention over $n$ tokens using a small subset of keys. Many existing approaches use maximum inner product search (MIPS) to retrieve the heaviest keys, which motivates the following question: given black-box access to a MIPS oracle, how many keys must be retrieved to output an $\varepsilon$-accurate attention estimate? We answer this question by unifying prior approaches through the framework of priority sampling. With a single MIPS index, we show that $\Theta(\sqrt{n}/\varepsilon)$ retrieved keys are both sufficient and necessary. With $\Theta(\log n)$ indices, we give an algorithm that retrieves only $O(\log n+1/\varepsilon^2)$ keys and prove that this is near-optimal. More generally, we design algorithms that establish a smooth tradeoff between the number of MIPS indices and number of retrieved keys. We then show that if we allow augmentation of keys and queries, we can bypass the above lower bounds: there exists a simple priority-sampling estimator using a single MIPS index and $O(1/\varepsilon^2)$ retrieved keys. When integrated into LLM inference, our algorithms outperform top-$k$ and sampling approaches used in prior work and yield attention approximation that scales favorably to long contexts.

==> tikz-diagrams/flat-k-vs-quality.tex <==
% Exact FAISS-Flat retrieval-strategy sweep on 60 matched RULER examples:
% six examples for each of ten tasks, nominal context length 128K, one exact
% sink token, and a 1,024-token exact recent window.  Total k is the complete
% candidate budget; Top-k + sampling splits it evenly between retrieval and
% uniform sampling.
%
% Every marker aggregates all 60 examples. Attention error is pooled as
% sqrt(sum(error_squared_sum) / sum(reference_squared_sum)); benchmark score is
% the arithmetic mean of the task-native RULER score.
%
% Source snapshot:
% experiments/e2e/analysis/campaign_snapshots/
% campaign_results_20260922T2006-0400.sqlite3
% SHA-256: 4ee3df16be6bbb58b02b096a35ce9ebadc01ee928fc473a585ba222bb4b4c2a7
% The k=32/64 Top-k and Top-k+sampling points additionally come from:
% results/flat_retrieval_k_small_fill_128k_10task_rows00_05_20260925
% (60/60 jobs completed, exit code 0, 2026-09-26T02:21:02-04:00).

\begin{tikzpicture}[
  meanpoint/.style={draw=white, line width=0.45pt, inner sep=0pt},
  softmaxmark/.style={circle, minimum size=3.2pt},
  topkmark/.style={rectangle, minimum width=3.2pt, minimum height=3.2pt},
  % A rotated built-in rectangle gives us a dependency-free diamond marker.
  samplingmark/.style={rectangle,rotate=45,
                       minimum width=3.3pt,minimum height=3.3pt},
]
  \definecolor{flatSoftmax}{RGB}{0,114,178}
  \definecolor{flatTopK}{RGB}{213,94,0}
  \definecolor{flatSampling}{RGB}{0,158,115}

  % Coordinates use x = log_2(k) - 5, so budgets are equally spaced. The
  % error panel uses the raw relative-L2 values on a linear y axis.

  % =========================== Attention error ============================
  \begin{scope}[x=0.78cm,y=5.175cm]
    \foreach \x/\lab in {0/32,1/64,2/128,3/256,4/512,5/{1,024},6/{2,048}} {
      \draw[black!9,line width=0.35pt] (\x,0) -- (\x,0.8);
      \draw[black!65,line width=0.45pt] (\x,0) -- (\x,-0.0127);
      \node[font=\scriptsize,anchor=north] at (\x,-0.0272) {\lab};
    }
    \foreach \y/\lab in {0/{0},0.1/{0.1},0.2/{0.2},0.3/{0.3},0.4/{0.4},0.5/{0.5},0.6/{0.6},0.7/{0.7},0.8/{0.8}} {
      \draw[black!9,line width=0.35pt] (0,\y) -- (6,\y);
      \draw[black!65,line width=0.45pt] (0,\y) -- (-0.06,\y);
      \node[font=\scriptsize,anchor=east] at (-0.12,\y) {\lab};
    }
    \draw[black!70,line width=0.65pt] (0,0) -- (6,0);
    \draw[black!70,line width=0.65pt] (0,0) -- (0,0.8);
    \node[font=\small,anchor=north] at (3,-0.1127)
      {total retrieval budget $k$};
    \node[font=\small,rotate=90,anchor=south] at (-1.02,0.4)
      {relative $L_2$ error};

    % Overall 60-example trajectories.
    \draw[flatSoftmax,line width=1.05pt]
      (0,0.178147390262) --
      (1,0.119774879600) --
      (2,0.079404578358) --
      (3,0.051554327703) --
      (4,0.032604990375) --
      (5,0.019948450975) --
      (6,0.011729237968);
    \draw[flatTopK,dashed,line width=1.05pt]
      (0,0.497897384574) --
      (1,0.441718878745) --
      (2,0.383098802437) --
      (3,0.322891401709) --
      (4,0.262953135413) --
      (5,0.205561424916) --
      (6,0.152759084801);
    \draw[flatSampling,dash pattern=on 4pt off 1.5pt on 0.8pt off 1.5pt,
          line width=1.05pt]
      (0,0.758941279200) --
      (1,0.648061764888) --
      (2,0.511100396475) --
      (3,0.348298655751) --
      (4,0.198309454049) --
      (5,0.101478826986) --
      (6,0.048828609317);

    \foreach \x/\err in {0/0.178147390262,1/0.119774879600,
      2/0.079404578358,3/0.051554327703,4/0.032604990375,
      5/0.019948450975,6/0.011729237968} {
      \node[meanpoint,softmaxmark,minimum size=4.8pt,fill=flatSoftmax]
        at (\x,\err) {};
    }
    \foreach \x/\err in {0/0.497897384574,1/0.441718878745,
      2/0.383098802437,3/0.322891401709,
      4/0.262953135413,5/0.205561424916,6/0.152759084801} {
      \node[meanpoint,topkmark,minimum width=4.7pt,minimum height=4.7pt,
            fill=flatTopK] at (\x,\err) {};
    }
    \foreach \x/\err in {0/0.758941279200,1/0.648061764888,
      2/0.511100396475,3/0.348298655751,
      4/0.198309454049,5/0.101478826986,6/0.048828609317} {
      \node[meanpoint,samplingmark,minimum size=5.4pt,fill=flatSampling]
        at (\x,\err) {};
    }
  \end{scope}

  % =========================== Benchmark score ============================
  \begin{scope}[xshift=7.15cm,x=0.78cm,y=0.0394cm]
    \foreach \x/\lab in {0/32,1/64,2/128,3/256,4/512,5/{1,024},6/{2,048}} {
      \draw[black!9,line width=0.35pt] (\x,0) -- (\x,105);
      \draw[black!65,line width=0.45pt] (\x,0) -- (\x,-1.6);
      \node[font=\scriptsize,anchor=north] at (\x,-3.4) {\lab};
    }
    \foreach \y in {0,20,40,60,80,100} {
      \draw[black!9,line width=0.35pt] (0,\y) -- (6,\y);
      \draw[black!65,line width=0.45pt] (0,\y) -- (-0.06,\y);
      \node[font=\scriptsize,anchor=east] at (-0.12,\y) {\y};
    }
    \draw[black!70,line width=0.65pt] (0,0) -- (6,0);
    \draw[black!70,line width=0.65pt] (0,0) -- (0,105);
    \node[font=\small,anchor=north] at (3,-14.0)
      {total retrieval budget $k$};
    \node[font=\small,rotate=90,anchor=south] at (-1.02,52.5)
      {RULER score};

    % Exact-GPU reference over the same 60 examples.
    \draw[black!55,densely dotted,line width=0.85pt] (0,61.5278) -- (6,61.5278);
    \node[black!60,font=\scriptsize,anchor=south west] at (0.12,63.5)
      {exact attention};
    % Overall 60-example trajectories.
    \draw[flatSoftmax,line width=1.05pt]
      (0,57.5833) -- (1,59.0000) -- (2,60.2222) -- (3,60.9722) --
      (4,61.1944) -- (5,61.8611) -- (6,61.8611);
    \draw[flatTopK,dashed,line width=1.05pt]
      (0,33.1111) -- (1,35.5833) -- (2,40.5556) -- (3,43.3611) --
      (4,41.7778) -- (5,46.3611) -- (6,53.8611);
    \draw[flatSampling,dash pattern=on 4pt off 1.5pt on 0.8pt off 1.5pt,
          line width=1.05pt]
      (0,15.6667) -- (1,21.7222) -- (2,37.1667) -- (3,45.7500) --
      (4,56.6111) -- (5,57.7778) -- (6,61.5278);

    \foreach \x/\score in {0/57.5833,1/59.0000,2/60.2222,3/60.9722,
      4/61.1944,5/61.8611,6/61.8611} {
      \node[meanpoint,softmaxmark,minimum size=4.8pt,fill=flatSoftmax]
        at (\x,\score) {};
    }
    \foreach \x/\score in {0/33.1111,1/35.5833,2/40.5556,3/43.3611,
      4/41.7778,5/46.3611,6/53.8611} {
      \node[meanpoint,topkmark,minimum width=4.7pt,minimum height=4.7pt,
            fill=flatTopK] at (\x,\score) {};
    }
    \foreach \x/\score in {0/15.6667,1/21.7222,2/37.1667,3/45.7500,
      4/56.6111,5/57.7778,6/61.5278} {
      \node[meanpoint,samplingmark,minimum size=5.4pt,fill=flatSampling]
        at (\x,\score) {};
    }
  \end{scope}

  % The titles live in the common coordinate system so their baselines align.
  \node[font=\small\bfseries,anchor=south] at (2.34,4.25)
    {(a) Attention error};
  \node[font=\small\bfseries,anchor=south] at (9.49,4.25)
    {(b) Benchmark score};

  % Compact shared key.
  \filldraw[fill=black!1,draw=black!15,line width=0.4pt,rounded corners=1.5pt]
    (1.00,-1.80) rectangle (10.70,-1.23);

  \draw[flatSoftmax,line width=1.05pt] (1.38,-1.515) -- (1.94,-1.515);
  \node[meanpoint,softmaxmark,minimum size=4.8pt,fill=flatSoftmax]
    at (1.66,-1.515) {};
  \node[font=\scriptsize,anchor=west] at (2.10,-1.515) {\lift};

  \draw[flatTopK,dashed,line width=1.05pt] (4.42,-1.515) -- (4.98,-1.515);
  \node[meanpoint,topkmark,minimum width=4.7pt,minimum height=4.7pt,
        fill=flatTopK] at (4.70,-1.515) {};
  \node[font=\scriptsize,anchor=west] at (5.14,-1.515) {\topk};

  \draw[flatSampling,dash pattern=on 4pt off 1.5pt on 0.8pt off 1.5pt,
        line width=1.05pt] (6.92,-1.515) -- (7.48,-1.515);
  \node[meanpoint,samplingmark,minimum size=5.4pt,fill=flatSampling]
    at (7.20,-1.515) {};
  \node[font=\scriptsize,anchor=west] at (7.64,-1.515)
    {\topksampling};
\end{tikzpicture}


==> tikz-diagrams/ivf-latency-vs-benchmark.tex <==
% FAISS-IVF retrieval-strategy sweep on 60 RULER examples (six examples for
% each of ten tasks), nominal context length 128K and local window 1024.
% x = arithmetic mean clean later-token latency in ms/token.
% y = arithmetic mean benchmark-native task score.
% Softmax Lift k=128 timing comes from the matching four-thread timing refresh;
% every series uses nlist=1024, nprobe=96, faiss_threads=4, and
% faiss_small_batch_threads=4. Source snapshot SHA-256:
% 54d2233c6038fc0d09681d51bc2650fd12702ab988f458ae4246e5c7ef793d83
%
% Within each coordinate list, task order is:
% fwe, niah_multikey_1, niah_multikey_2, niah_multiquery, niah_multivalue,
% niah_single_1, niah_single_2, qa_1, qa_2, vt.

\begin{tikzpicture}[
  x=0.075cm,
  y=0.045cm,
  taskpoint/.style={draw=none, opacity=0.24, inner sep=0pt},
  meanpoint/.style={draw=white, line width=0.45pt, inner sep=0pt},
  softmaxmark/.style={circle, minimum size=3.2pt},
  topkmark/.style={rectangle, minimum width=3.2pt, minimum height=3.2pt},
  % A rotated built-in rectangle gives us a dependency-free diamond marker.
  samplingmark/.style={rectangle,rotate=45,
                       minimum width=3.3pt,minimum height=3.3pt},
]
  \definecolor{latSoftmax}{RGB}{0,114,178}
  \definecolor{latTopK}{RGB}{213,94,0}
  \definecolor{latSampling}{RGB}{0,158,115}

  % Axes and grid. The coordinate system keeps the data literal and makes the
  % figure easy to update without pgfplots.
  \foreach \x in {25,50,75,100,125,150,175} {
    \draw[black!9, line width=0.35pt] (\x,0) -- (\x,105);
    \draw[black!65, line width=0.45pt] (\x,0) -- (\x,-1.8);
    \node[font=\scriptsize, anchor=north] at (\x,-3.0) {\x};
  }
  \foreach \y in {0,20,40,60,80,100} {
    \draw[black!9, line width=0.35pt] (25,\y) -- (180,\y);
    \draw[black!65, line width=0.45pt] (25,\y) -- (23.5,\y);
    \node[font=\scriptsize, anchor=east] at (22.8,\y) {\y};
  }
  \draw[black!70, line width=0.65pt] (25,0) -- (180,0);
  \draw[black!70, line width=0.65pt] (25,0) -- (25,105);
  \node[font=\small, anchor=north] at (102.5,-10.0)
    {later-token latency (ms/token; lower is better)};
  \node[font=\small, rotate=90, anchor=south] at (9.5,52.5)
    {RULER benchmark score};

  % ------------------------------ Softmax Lift ------------------------------
  % Task averages, k=128 / 512 / 2048.
  \foreach \x/\y in {
    54.2551/61.1111, 61.3876/66.6667, 60.5666/33.3333,
    56.7284/12.5000, 55.2398/29.1667, 56.6492/83.3333,
    59.9966/83.3333, 58.6206/33.3333, 57.0799/16.6667,
    55.6074/33.3333
  } \node[taskpoint,softmaxmark,fill=latSoftmax] at (\x,\y) {};
  \foreach \x/\y in {
    56.7933/55.5556, 64.3610/83.3333, 61.5909/33.3333,
    60.9771/20.8333, 59.0228/33.3333, 61.8585/100.0000,
    62.5437/83.3333, 62.6900/33.3333, 59.0201/0.0000,
    58.6674/53.3333
  } \node[taskpoint,softmaxmark,fill=latSoftmax] at (\x,\y) {};
  \foreach \x/\y in {
    79.4557/44.4444, 84.6871/66.6667, 81.9043/33.3333,
    80.2330/33.3333, 78.5565/41.6667, 85.8007/100.0000,
    83.7129/66.6667, 81.5619/33.3333, 80.8308/16.6667,
    81.8725/56.6667
  } \node[taskpoint,softmaxmark,fill=latSoftmax] at (\x,\y) {};

  % Overall averages and their k trajectory.
  \draw[latSoftmax, line width=1.05pt]
    (57.6131,45.2778) -- (60.7525,49.6389) -- (81.8615,49.2778);
  \node[meanpoint,softmaxmark,minimum size=4.8pt,fill=latSoftmax]
    at (57.6131,45.2778) {};
  \node[meanpoint,softmaxmark,minimum size=4.8pt,fill=latSoftmax]
    at (60.7525,49.6389) {};
  \node[meanpoint,softmaxmark,minimum size=4.8pt,fill=latSoftmax]
    at (81.8615,49.2778) {};
  \node[latSoftmax,font=\scriptsize,anchor=east] at (56.2,43.0) {$k=128$};
  \node[latSoftmax,font=\scriptsize,anchor=south west] at (61.7,51.0) {$k=512$};
  \node[latSoftmax,font=\scriptsize,anchor=west] at (83.4,49.3) {$k=2{,}048$};

  % --------------------------------- Top-k ----------------------------------
  \foreach \x/\y in {
    53.0857/38.8889, 57.6948/33.3333, 56.0087/16.6667,
    55.4064/12.5000, 52.4453/4.1667, 57.2339/0.0000,
    56.7872/0.0000, 57.3913/50.0000, 53.9062/16.6667,
    56.2556/16.6667
  } \node[taskpoint,topkmark,fill=latTopK] at (\x,\y) {};
  \foreach \x/\y in {
    55.6687/55.5556, 63.6767/50.0000, 60.0523/16.6667,
    59.4161/20.8333, 56.3016/16.6667, 63.9589/0.0000,
    63.1629/50.0000, 59.3769/33.3333, 60.2702/16.6667,
    57.2850/3.3333
  } \node[taskpoint,topkmark,fill=latTopK] at (\x,\y) {};
  \foreach \x/\y in {
    75.8114/61.1111, 83.3710/50.0000, 87.7181/16.6667,
    77.2737/20.8333, 77.9809/29.1667, 87.5150/0.0000,
    83.2464/50.0000, 85.5544/33.3333, 84.5658/16.6667,
    77.1049/10.0000
  } \node[taskpoint,topkmark,fill=latTopK] at (\x,\y) {};

  \draw[latTopK,dashed,line width=1.05pt]
    (55.6215,18.8889) -- (59.9169,26.3056) -- (82.0142,28.7778);
  \node[meanpoint,topkmark,minimum width=4.7pt,minimum height=4.7pt,
        fill=latTopK]
    at (55.6215,18.8889) {};
  \node[meanpoint,topkmark,minimum width=4.7pt,minimum height=4.7pt,
        fill=latTopK] at (59.9169,26.3056) {};
  \node[meanpoint,topkmark,minimum width=4.7pt,minimum height=4.7pt,
        fill=latTopK]
    at (82.0142,28.7778) {};
  \node[latTopK,font=\scriptsize,anchor=east] at (54.2,17.0) {$k=128$};
  \node[latTopK,font=\scriptsize,anchor=south west] at (60.9,27.0) {$k=512$};
  \node[latTopK,font=\scriptsize,anchor=west] at (83.5,28.8) {$k=2{,}048$};

  % ---------------------------- Top-k + sampling ----------------------------
  \foreach \x/\y in {
    124.1155/22.2222, 128.1636/50.0000, 130.3111/0.0000,
    129.1481/8.3333, 126.1421/16.6667, 133.1535/0.0000,
    128.1954/33.3333, 125.0678/50.0000, 129.2070/16.6667,
    126.5531/13.3333
  } \node[taskpoint,samplingmark,fill=latSampling] at (\x,\y) {};
  \foreach \x/\y in {
    127.0316/44.4444, 140.6668/50.0000, 136.7978/16.6667,
    135.0815/20.8333, 133.4160/12.5000, 136.1465/33.3333,
    134.5552/83.3333, 132.9678/66.6667, 131.5177/33.3333,
    133.9336/16.6667
  } \node[taskpoint,samplingmark,fill=latSampling] at (\x,\y) {};
  \foreach \x/\y in {
    149.6765/61.1111, 162.5105/66.6667, 162.8314/33.3333,
    156.7302/20.8333, 159.8024/20.8333, 168.6407/0.0000,
    152.5590/83.3333, 165.6060/33.3333, 158.5100/16.6667,
    161.9636/23.3333
  } \node[taskpoint,samplingmark,fill=latSampling] at (\x,\y) {};

  \draw[latSampling,dash pattern=on 4pt off 1.5pt on 0.8pt off 1.5pt,
        line width=1.05pt]
    (128.0057,21.0556) -- (134.2115,37.7778) -- (159.8830,35.9444);
  \node[meanpoint,samplingmark,minimum size=5.4pt,fill=latSampling]
    at (128.0057,21.0556) {};
  \node[meanpoint,samplingmark,minimum size=5.4pt,fill=latSampling]
    at (134.2115,37.7778) {};
  \node[meanpoint,samplingmark,minimum size=5.4pt,fill=latSampling]
    at (159.8830,35.9444) {};
  \node[latSampling,font=\scriptsize,anchor=east] at (126.5,19.0) {$k=128$};
  \node[latSampling,font=\scriptsize,anchor=south west] at (135.2,38.5) {$k=512$};
  \node[latSampling,font=\scriptsize,anchor=west] at (161.4,35.9) {$k=2{,}048$};

  % Compact strategy key below the single plot, matching the Flat figure.
  \begin{scope}[x=1cm,y=1cm]
    \filldraw[fill=black!1,draw=black!15,line width=0.4pt,
              rounded corners=1.5pt]
      (2.50,-1.80) rectangle (12.40,-1.23);

    \draw[latSoftmax,line width=1.05pt] (2.88,-1.515) -- (3.44,-1.515);
    \node[meanpoint,softmaxmark,minimum size=4.8pt,fill=latSoftmax]
      at (3.16,-1.515) {};
    \node[font=\scriptsize,anchor=west] at (3.60,-1.515) {\lift};

    \draw[latTopK,dashed,line width=1.05pt] (5.92,-1.515) -- (6.48,-1.515);
    \node[meanpoint,topkmark,minimum width=4.7pt,minimum height=4.7pt,
          fill=latTopK] at (6.20,-1.515) {};
    \node[font=\scriptsize,anchor=west] at (6.64,-1.515) {\topk};

    \draw[latSampling,
          dash pattern=on 4pt off 1.5pt on 0.8pt off 1.5pt,
          line width=1.05pt] (8.42,-1.515) -- (8.98,-1.515);
    \node[meanpoint,samplingmark,minimum size=5.4pt,fill=latSampling]
      at (8.70,-1.515) {};
    \node[font=\scriptsize,anchor=west] at (9.14,-1.515)
      {\topksampling};
  \end{scope}
\end{tikzpicture}


==> tikz-diagrams/priority-sampling.tex <==
\begin{tikzpicture}[x=1cm, y=1.15cm]
  % Data: index / w_i / u_i / flag
  %   flag 1 = in P (top-K priority), 2 = i_{K+1} (defines tau), 0 = otherwise
  % With these numbers K = 4 and tau = pi_2 = 1.3/0.95 ~ 1.368.
  \def\psdata{1/2.00/0.80/1, 2/1.30/0.95/2, 3/1.00/0.55/1, 4/0.85/0.90/0,
              5/0.75/0.85/0, 6/0.68/0.30/1, 7/0.62/0.75/0, 8/0.57/0.95/0,
              9/0.53/0.28/1, 10/0.50/0.70/0, 11/0.47/0.90/0, 12/0.45/0.60/0}
  \def\pstau{1.368}
  \def\pswidth{0.26}   % bar width
  \def\psstep{0.36}    % bar spacing
  \def\pspanel{4.5}    % panel width

  % ---------------------------- weights ----------------------------
  \begin{scope}
    \foreach \idx/\wv/\uv/\fl in \psdata {
      \pgfmathsetmacro\xleft{\idx*\psstep-\pswidth/2}
      \fill[psW, psbar] (\xleft,0) rectangle ++(\pswidth,\wv);
    }
    \draw[line width=0.6pt] (0,0) -- (\pspanel,0);
    \node[pstitle] at (\pspanel/2,2.9) {weights $w_i = \kappa(q,x_i)$};
    \node[font=\scriptsize, anchor=north] at (\pspanel/2,-0.05) {keys $i$ (sorted by $w_i$)};
  \end{scope}

  % --------------------------- priorities --------------------------
  \begin{scope}[xshift=5.4cm]
    \foreach \idx/\wv/\uv/\fl in \psdata {
      \pgfmathsetmacro\xleft{\idx*\psstep-\pswidth/2}
      \pgfmathsetmacro\pri{\wv/\uv}
      \ifnum\fl=1
        \fill[psS!35, psbar] (\xleft,\wv) rectangle ++(\pswidth,\pri-\wv);
        \fill[psS, psbar]    (\xleft,0)   rectangle ++(\pswidth,\wv);
      \else
        \fill[psP, psbar] (\xleft,\wv) rectangle ++(\pswidth,\pri-\wv);
        \fill[psW, psbar] (\xleft,0)   rectangle ++(\pswidth,\wv);
      \fi
      \ifnum\fl=2
        \draw[psT, line width=0.8pt] (\xleft,0) rectangle ++(\pswidth,\pri);
      \fi
    }
    \draw[pstauline] (0,\pstau) -- (\pspanel,\pstau);
    \node[psT, font=\scriptsize, anchor=north east, inner sep=1pt]
      at (\pspanel+0.5,\pstau-0.04) {$\btau = \bpi_{i_{K+1}}$};    \draw[line width=0.6pt] (0,0) -- (\pspanel,0);
    \node[pstitle] at (\pspanel/2,2.9) {priorities $\bpi_i = w_i/\bu_i$};
    \node[font=\scriptsize, anchor=north] at (\pspanel/2,-0.05) {keys in $\bP$ (top $K$ priorities)};
  \end{scope}

  % ------------------------ adjusted weights -----------------------
  \begin{scope}[xshift=10.8cm]
    \foreach \idx/\wv/\uv/\fl in \psdata {
      \pgfmathsetmacro\xleft{\idx*\psstep-\pswidth/2}
      \ifnum\fl=1
        \pgfmathsetmacro\hgt{max(\wv,\pstau)}
        \fill[psS!35, psbar] (\xleft,\wv) rectangle ++(\pswidth,\hgt-\wv);
        \fill[psS, psbar]    (\xleft,0)   rectangle ++(\pswidth,\wv);
      \else
        \draw[black!45, densely dotted, line width=0.5pt]
          (\xleft,0) rectangle ++(\pswidth,\wv);
      \fi
    }
    \draw[pstauline] (0,\pstau) -- (\pspanel,\pstau);
    \node[psT, font=\scriptsize, anchor=north east, inner sep=1pt]
      at (\pspanel,\pstau-0.04) {$\btau$};
    \draw[line width=0.6pt] (0,0) -- (\pspanel,0);
    \node[pstitle] at (\pspanel/2,2.9) {adjusted weights $\wh{\bw}_i = \max\{w_i,\btau\}$};
    \node[font=\scriptsize, anchor=north] at (\pspanel/2,-0.05) {$\wh{\bw}_i = 0$ for $i \notin \bP$};
  \end{scope}

  % ------------------------- connecting arrows -------------------------
  \draw[-{Stealth[length=5pt]}, line width=0.7pt]
    (4.7,1.9) -- node[above, font=\scriptsize]{$\div\,\bu_i$} (5.35,1.9);
  \draw[-{Stealth[length=5pt]}, line width=0.7pt]
    (10.1,1.9) -- node[above, font=\scriptsize]{top $K$} (10.75,1.9);
\end{tikzpicture}
